Pilot Precoding and Combining in Multiuser MIMO Networks

Although the benefits of precoding and combining of data signals are widely recognized, the potential of these techniques for pilot transmission is not fully understood. This is particularly relevant for multiuser multiple-input multiple-output (MU-MIMO) cellular systems using millimeter-wave (mmWave) communications, where multiple antennas will have to be used both at the transmitter and the receiver to overcome the severe path loss. In this paper, we characterize the gains of pilot precoding and combining in terms of channel estimation quality and achievable data rate. Specifically, we consider three uplink pilot transmission scenarios in a mmWave MU-MIMO cellular system: 1) non-precoded and uncombined, 2) precoded but uncombined, and 3) precoded and combined. We show that a simple precoder that utilizes only the second-order statistics of the channel reduces the variance of the channel estimation error by a factor that is proportional to the number of user equipment (UE) antennas. We also show that using a linear combiner designed based on the second-order statistics of the channel significantly reduces multiuser interference and provides the possibility of reusing some pilots. Specifically, in the large antenna regime, pilot precoding and combining help to accommodate a large number of UEs in one cell, significantly improve channel estimation quality, boost the signal-to-noise ratio of the UEs located close to the cell edges, alleviate pilot contamination, and address the imbalanced coverage of pilot and data signals.

==> Components/Figures/NMSEvsK_sc3_M=128_N=32_L=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\columnwidth,
%height=0.255\columnwidth,
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
xlabel={Number of UEs in the cell $K$},
ymin=-25,
ymax=0,
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
ytick={-30,-25,-20,-15,-10,-5,0},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	-25.0430802660295\\
2	-14.9204566070479\\
3	-11.8871704369235\\
4	-10.4470915756302\\
6	-8.24899205489203\\
8	-6.85509168871749\\
10	-6.26732895228173\\
15	-5.26816046536708\\
20	-4.25942892835314\\
30	-3.28323879357054\\
40	-2.79231332344729\\
50	-2.43593664338991\\
};
\addlegendentry{$\Tt = 1$};

\addplot [color=mycolor2,line width=1.0pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	-24.9338343830933\\
2	-24.1244493516087\\
3	-21.3363412263873\\
4	-20.7372078072949\\
6	-19.2408594550642\\
8	-18.2124977190251\\
10	-17.2788972550616\\
15	-14.2670118880573\\
20	-12.4411196046676\\
30	-10.190166168641\\
40	-8.83698909155421\\
50	-8.15230708382957\\
};
\addlegendentry{$\Tt = 4$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc1_M=1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%

\begin{tikzpicture}
%[%
%trim axis left,trim axis right
%]

\begin{axis}[%
width=1\textwidth,
height=1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=1024,
xminorticks=true,
yticklabel pos=right,
xlabel={$\Nu$},
ymin=-28,
ymax=-20,
%ylabel={},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-27.1011736511182\\
4	-27.1011736511182\\
8	-27.1011736511182\\
16	-27.1011736511182\\
32	-27.1011736511182\\
64	-27.1011736511182\\
128	-27.1011736511182\\
256	-27.1011736511182\\
512	-27.1011736511182\\
1024	-27.1011736511182\\
};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	-24.099331233313\\
8	-24.099331233313\\
16	-24.099331233313\\
32	-24.099331233313\\
64	-24.099331233313\\
128	-24.099331233313\\
256	-24.099331233313\\
512	-24.099331233313\\
1024	-24.099331233313\\
};

\addplot[color=mycolor3,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8	-21.1058971029925\\
16	-21.1058971029925\\
32	-21.1058971029925\\
64	-21.1058971029925\\
128	-21.1058971029925\\
256	-21.1058971029925\\
512	-21.1058971029925\\
1024	-21.1058971029925\\
};

%\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%2	-27.1011736511182\\
%4	-27.1011736511182\\
%8	-27.1011736511182\\
%16	-27.1011736511182\\
%32	-27.1011736511182\\
%64	-27.1011736511182\\
%128	-27.1011736511182\\
%256	-27.1011736511182\\
%512	-27.1011736511182\\
%1024	-27.1011736511182\\
%};
%\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
%  table[row sep=crcr]{%
%2	-27.1011736511182\\
%4	-27.1011736511182\\
%8	-27.1011736511182\\
%16	-27.1011736511182\\
%32	-27.1011736511182\\
%64	-27.1011736511182\\
%128	-27.1011736511182\\
%256	-27.1011736511182\\
%512	-27.1011736511182\\
%1024	-27.1011736511182\\
%};
%
%\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%4	-24.099331233313\\
%8	-24.099331233313\\
%16	-24.099331233313\\
%32	-24.099331233313\\
%64	-24.099331233313\\
%128	-24.099331233313\\
%256	-24.099331233313\\
%512	-24.099331233313\\
%1024	-24.099331233313\\
%};
%\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
%  table[row sep=crcr]{%
%4	-24.099331233313\\
%8	-24.099331233313\\
%16	-24.099331233313\\
%32	-24.099331233313\\
%64	-24.099331233313\\
%128	-24.099331233313\\
%256	-24.099331233313\\
%512	-24.099331233313\\
%1024	-24.099331233313\\
%};


\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc1_M=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[trim axis left,trim axis right]

\begin{axis}[%
width=1\textwidth,
height=1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=1024,
ymin=-10,
ymax=-2,
xminorticks=true,
xlabel={$\Nu$},
ylabel shift={-4pt},
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-7.05177787096621\\
4	-7.02214460030632\\
8	-6.99851268510401\\
16	-6.99362112485536\\
32	-6.99101791002433\\
64	-6.99030273845575\\
128	-6.98981388031957\\
256	-6.98973006693999\\
512	-6.98970432145367\\
1024	-6.989702219679\\
};\addlegendentry{$\Np = 2$};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	-5.10697469260289\\
8	-4.90950136241734\\
16	-4.86918964861295\\
32	-4.78856481506665\\
64	-4.77061710961479\\
128	-4.78501618836958\\
256	-4.78501618836958\\
512	-4.78501618836958\\
1024	-4.78501618836958\\
};\addlegendentry{$\Np = 4$};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8	-3.44879538876656\\
16	-3.2763060419902\\
32	-3.1454668142369\\
64	-3.05858608961668\\
128	-3.04623976166226\\
256	-3.04623976166226\\
512	-3.04623976166226\\
1024	-3.04623976166226\\
};\addlegendentry{$\Np = 8$};



%\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%2	-6.98970004336019\\
%4	-6.98970004336019\\
%8	-6.98970004336019\\
%16	-6.98970004336019\\
%32	-6.98970004336019\\
%64	-6.98970004336019\\
%128	-6.98970004336019\\
%256	-6.98970004336019\\
%512	-6.98970004336019\\
%1024	-6.98970004336019\\
%};
%\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
%  table[row sep=crcr]{%
%2	-7.05177787096621\\
%4	-7.02214460030632\\
%8	-6.99851268510401\\
%16	-6.99362112485536\\
%32	-6.99101791002433\\
%64	-6.99030273845575\\
%128	-6.98981388031957\\
%256	-6.98973006693999\\
%512	-6.98970432145367\\
%1024	-6.989702219679\\
%};
\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	-4.77121254719662\\
8	-4.77121254719662\\
16	-4.77121254719662\\
32	-4.77121254719662\\
64	-4.77121254719662\\
128	-4.77121254719662\\
256	-4.77121254719662\\
512	-4.77121254719662\\
1024	-4.77121254719662\\
};
\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
4	-5.38307969816361\\
8	-5.13398661653955\\
16	-4.93106223520815\\
32	-4.82211688050969\\
64	-4.78302945612419\\
128	-4.77387384016934\\
256	-4.77198676580314\\
512	-4.77134997051686\\
1024	-4.7712658721646\\
};
\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	-3.01029995663981\\
16	-3.01029995663981\\
32	-3.01029995663981\\
64	-3.01029995663981\\
128	-3.01029995663981\\
256	-3.01029995663981\\
512	-3.01029995663981\\
1024	-3.01029995663981\\
};
\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
8	-4.46953852661122\\
16	-3.88972616756061\\
32	-3.48324074388924\\
64	-3.23927233353442\\
128	-3.10336955193267\\
256	-3.02049629965635\\
512	-3.01420523972649\\
1024	-3.01105402896064\\
};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc2_M=1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[%trim axis left,trim axis right]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=8,
xmax=1024,
xminorticks=true,
xlabel={Number of UE antenna elements $\Nu$},
ymin=-55,
ymax=-20,
ytick = {-55,-50,-45,-40,-35,-30,-25,-20},
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot  [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-29.7886139968648\\
4	-32.0034174819494\\
8	-34.2391000098963\\
16	-36.5909218911391\\
32	-39.1947525612139\\
64	-42.3013099081847\\
128	-44.8536831945009\\
256	-48.0959729346125\\
512	-51.1400871363058\\
1024	-54.1653918099465\\
};\addlegendentry{$\Np = 2$};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4		-28.465954961037720\\
8		-30.010708182421311\\
16		-31.750666021273215\\
32		-33.899856936497031\\
64		-36.2737700970469\\
128	-38.831018728303948\\
256	-42.080530937924252\\
512	-45.140907444597197\\
1024		-48.160803524299602\\
};\addlegendentry{$\Np = 4$};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8		-26.243601070867378\\
16		-27.338837812820689\\
32		-28.968737478893086\\
64		-31.090883050634236\\
128	-33.490007611271864\\
256	-36.084555699761700\\
512	-39.092344530155117\\
1024	 -42.363465578206345\\
};\addlegendentry{$\Np = 8$};


\addplot[color=mycolor1,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
2	-7.30716161636336\\
4	-12.3460972490271\\
8	-19.4469076683064\\
16	-28.1232593255695\\
32	-35.526686276059\\
64	-40.9374278304584\\
128	-44.8536831945009\\
256	-48.0959729346125\\
512	-51.1400871363058\\
1024	-54.1653918099465\\
};
\addplot  [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
2	-29.9824517767971\\
4	-32.4560243488856\\
8	-34.6855730576852\\
16	-37.0272778913611\\
32	-39.6683573318262\\
64	-42.4554389607674\\
128	-45.3137075810315\\
256	-48.2263954013952\\
512	-51.2090024449869\\
1024	-54.2048033007314\\
};


\addplot[color=mycolor2,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
4	0\\
8	-1.0386217107249\\
16	-6.6923507926258\\
32	-13.4231241721107\\
64	-28.2607319883464\\
128	-37.3327402746035\\
256	-41.7056437641443\\
512	-44.9509472018979\\
1024	-48.0603779056902\\
};
\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
4	-29.2864314085284\\
8	-31.3004727745604\\
16	-33.1202544008597\\
32	-35.076305162011\\
64	-37.2737700970469\\
128	-39.7292971820044\\
256	-42.4554181117042\\
512	-45.3308676872965\\
1024	-48.261229142909\\
};
\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
8	0\\
16	0\\
32	-2.10922785776922\\
64	-11.6318388725423\\
128	-27.812318055212\\
256	-35.0571787959867\\
512	-38.593490534495\\
1024	-41.8912131706128\\
};
\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
8	-27.6094906469546\\
16	-29.1996618023466\\
32	-30.8998660110254\\
64	-32.7590018330438\\
128	-34.7806052305278\\
256	-36.9119326035367\\
512	-39.5911985258152\\
1024	-42.3634655782063\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc2_M=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=1024,
xminorticks=true,
xlabel={Number of UE antenna elements $N$},
ymin=-35,
ymax=0,
ytick = {-35,-30,-25,-20,-15,-10,-5,0},
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-9.18959339406993\\
4	-11.226615160274\\
8	-13.3817498239453\\
16	-15.533423883738\\
32	-18.2311174235457\\
64	-21.1922050999713\\
128	-24.0636422144247\\
256	-27.058522855527\\
512	-30.1004009986772\\
1024	-33.0201142015496\\
};
\addlegendentry{$\Np = 2$};


\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
4	-8.14508828574081\\
8	-9.50501268558472\\
16	-10.9345241987045\\
32	-12.9828943073883\\
64	-15.4721046642081\\
128	-18.2091795258359\\
256	-21.0969781786436\\
512	-24.0740349517937\\
1024	-27.0712588765868\\
};
\addlegendentry{$\Np=4$};


\addplot [color=mycolor3,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8	-6.63466196030581\\
16	-7.30469731926928\\
32	-8.54467639007594\\
64	-10.3320011519483\\
128	-12.5717410584418\\
256	-15.20500890368\\
512	-18.1455328364369\\
1024	-21.0958912017351\\
};
\addlegendentry{$\Np=8$};


\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
2	-0.00625236479579538\\
4	-1.80841230101084\\
8	-5.73722990268663\\
16	-10.3100450250974\\
32	-14.5213902938936\\
64	-19.898860476267\\
128	-23.7983825440811\\
256	-27.0322810119203\\
512	-30.0721933934337\\
1024	-33.0953956074537\\
};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
2	-9.98721300375232\\
4	-11.9473860141624\\
8	-13.8809044284056\\
16	-16.0891989062713\\
32	-18.6632626452871\\
64	-21.4169167415378\\
128	-24.2584150032041\\
256	-27.1627046811576\\
512	-30.1411088029426\\
1024	-33.1348071238527\\
};



\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
4	0\\
8	0\\
16	-0.662992711358033\\
32	-4.30743378282842\\
64	-9.42279523943398\\
128	-16.3274442924381\\
256	-20.6670764099528\\
512	-23.8956465514782\\
1024	-26.996685982998\\
};

\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
4	-12.2811396134731\\
8	-12.171389060952\\
16	-12.858919731421\\
32	-14.3140180023776\\
64	-16.3405934415535\\
128	-18.7248600384445\\
256	-21.4169547214426\\
512	-24.2755762557982\\
1024	-27.1975390606704\\
};



\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
8	0\\
16	0\\
32	-0.0181352655322658\\
64	-1.25315987214613\\
128	-7.10820873421634\\
256	-14.1176585552342\\
512	-17.5881945523296\\
1024	-20.8526458164214\\
};

\addplot [color=mycolor3,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
8	-18.4992349267152\\
16	-13.7204870189833\\
32	-12.008342900386\\
64	-12.5560768839742\\
128	-14.0622845574947\\
256	-15.9771110798918\\
512	-18.5868026144781\\
1024	-21.3249892402326\\
};




%\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%2	-8.4428945585914\\
%4	-8.14244939522043\\
%8	-8.01975681169944\\
%16	-8.2846164017668\\
%32	-8.89722539099743\\
%64	-9.14707561527284\\
%128	-9.09180194289448\\
%256	-9.36349258790823\\
%512	-9.35211093686076\\
%1024	-9.37872413347156\\
%};
%
%
%\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%4	-5.55648967450095\\
%8	-5.18316653311036\\
%16	-4.67925910038664\\
%32	-4.67635807833185\\
%64	-4.89083057908112\\
%128	-5.02799101472863\\
%256	-5.10857858072949\\
%512	-5.13432601288011\\
%1024	-5.17215319139759\\
%};
%
%
%\addplot [color=mycolor3,solid,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%8	-3.17819544689713\\
%16	-2.68022271133217\\
%32	-2.60821171259406\\
%64	-2.60043526086778\\
%128	-2.67131328224594\\
%256	-2.72047189225988\\
%512	-2.85738284519196\\
%1024	-2.93794410666297\\
%};


\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc3_M=1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[%trim axis left,trim axis right]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=256,
xminorticks=true,
xlabel={Number of UE antenna elements N},
ymin=-50,
ymax=-25,
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2},
ytick={-50,-45,-40,-35,-30,-25},
]
%%% Legend
\addplot [color=mycolor1,solid,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
2	-8.4428945585914\\};\addlegendentry{$\Np=2$};
%%%
\addplot [color=white,solid,line width=1.0pt,mark=o,mark options={mycolor1,solid}]table[row sep=crcr]{%
4	-8.14508828574081\\};\addlegendentry{$\Tt=1$};
%%%
\addplot [color=mycolor2,dashed,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
4	-5.55648967450095\\};\addlegendentry{$\Np=4$};
%%%
\addplot [color=white,solid,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={mycolor1,solid}]table[row sep=crcr]{%
2	-9.3180646323645\\};\addlegendentry{$\Tt=\Np$};
%%%
\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
8	-3.17819544689713\\};\addlegendentry{$\Np=8$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=mycolor1,solid,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
2	-29.0253242785333\\
4	-31.7324151114674\\
8	-33.7671013862326\\
16	-35.971202850756\\
32	-37.5059237899336\\
64	-39.1947969403116\\
128	-40.4317368544306\\
256	-41.3109303952054\\
};
%\addlegendentry{$\text{L = 2, T}_\tau\text{ = 2}$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-32.7411518659374\\
4	-33.3459474807523\\
8	-34.7564078648987\\
16	-36.3994052905504\\
32	-39.332246877274\\
64	-42.2966340650495\\
128	-45.2090078277132\\
256	-48.1653929875895\\
};
%\addlegendentry{$\text{L = 2, T}_\tau\text{ = 1}$};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4	-28.1969515278413\\
8	-29.8907261116925\\
16	-31.57485904173\\
32	-33.65567955316\\
64	-36.0574470164977\\
128	-38.4428325483675\\
256	-40.5001558531019\\
};
%\addlegendentry{$\text{L = 4, T}_\tau\text{ = 4}$};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	-32.1579650163835\\
8	-32.0564841977573\\
16	-32.327639596417\\
32	-34.1336616406775\\
64	-36.5631135265133\\
128	-39.3019117726271\\
256	-42.1180008286321\\
};
%\addlegendentry{$\text{L = 4, T}_\tau\text{ = 1}$};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
8	-29.0797151665536\\
16	-28.6994079999736\\
32	-29.6759112988534\\
64	-31.248167111406\\
128	-33.4459194063795\\
256	-36.1280905989571\\
};
%\addlegendentry{$\text{L = 8, T}_\tau\text{ = 1}$};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8	-26.243601070867392\\
16	-27.338837812820703\\
32	-28.968737478893086\\
64	-31.090883050634236\\
128	-33.490007611271864\\
256	-36.204797752740120\\
};
%\addlegendentry{$\text{L = 8, T}_\tau\text{ = 8}$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsN_sc3_M=8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[%trim axis left,trim axis right]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=1024,
xminorticks=true,
xlabel={Number of UE antenna elements N},
ymin=-35,
ymax=0,
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2},
ytick={-35,-30,-25,-20,-15,-10,-5,0},
]

%%% Legend
\addplot [color=mycolor1,solid,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
2	-8.4428945585914\\};\addlegendentry{$\Np=2$};
%%%
\addplot [color=white,solid,line width=1.0pt,mark=o,mark options={mycolor1,solid}]table[row sep=crcr]{%
4	-8.14508828574081\\};\addlegendentry{$\Tt=1$};
%%%
\addplot [color=mycolor2,dashed,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
4	-5.55648967450095\\};\addlegendentry{$\Np=4$};
%%%
\addplot [color=white,solid,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={mycolor1,solid}]table[row sep=crcr]{%
2	-9.3180646323645\\};\addlegendentry{$\Tt=\Np$};
%%%
\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark options={solid}]table[row sep=crcr]{%
8	-3.17819544689713\\};\addlegendentry{$\Np=8$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	-8.4428945585914\\
4	-8.14244939522043\\
8	-8.01975681169944\\
16	-8.2846164017668\\
32	-8.89722539099743\\
64	-9.14707561527284\\
128	-9.09180194289448\\
256	-9.36349258790823\\
512	-9.35211093686076\\
1024	-9.37872413347156\\
};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	-5.55648967450095\\
8	-5.18316653311036\\
16	-4.67925910038664\\
32	-4.67635807833185\\
64	-4.89083057908112\\
128	-5.02799101472863\\
256	-5.10857858072949\\
512	-5.13432601288011\\
1024	-5.17215319139759\\
};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
8	-3.17819544689713\\
16	-2.68022271133217\\
32	-2.60821171259406\\
64	-2.60043526086778\\
128	-2.67131328224594\\
256	-2.72047189225988\\
512	-2.85738284519196\\
1024	-2.93794410666297\\
};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
2	-9.3180646323645\\
4	-11.226615160274\\
8	-13.3817498239453\\
16	-15.533423883738\\
32	-18.2311174235457\\
64	-21.1922050999713\\
128	-24.0636422144247\\
256	-27.0585228555271\\
512	-30.1004009986772\\
1024	-33.0201142015496\\
};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4	-8.14508828574081\\
8	-9.50501268558472\\
16	-10.9345241987045\\
32	-12.9828943073884\\
64	-15.4721046642081\\
128	-18.2091795258359\\
256	-21.0969781786436\\
512	-24.0740349517937\\
1024	-27.0712588765869\\
};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark size = 1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
8	-6.63466196030573\\
16	-7.30469731926917\\
32	-8.5446763900762\\
64	-10.3320011519478\\
128	-12.5717410584388\\
256	-15.2050089036798\\
512	-18.1455328364341\\
1024	-21.0958912017386\\
};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsRho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[%trim axis left,trim axis right]

\begin{axis}[%
%width=0.55\columnwidth,
%height=0.25\columnwidth,
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=20,
xlabel={Pilot transmition energy $\PilotEnergy$ (dB)},
ymin=-50,
ymax=0,
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
ytick={-50,-40,-30,-20,-10,0}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-30	-0.132675056261493\\
-25 	-0.351362841966601\\
-20 	-1.197682976826604\\
-15 	-3.040719647757064\\
-10	-6.47480051403672\\
-5		-10.714655593915\\
0		-15.4354407921847\\
5		-20.3424104803166\\
10		-25.3132892192706\\
15		-30.3041221638664\\
20		-35.3012423175386\\
25		-40.3002245028422\\
30		-45.2999255360501\\
};
\addlegendentry{$\so$, $\Tt$=$64$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size =2.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.277885860354022\\
-25	-3.092017354599726\\
-20	-6.326552289904299\\
-15	-10.544903685921332\\
-10	-15.4299411742539\\
-5	-20.3353425637194\\
0	-25.3035801190752\\
5	-30.2935854896474\\
10	-35.2906254200734\\
15	-40.2894582781663\\
20	-45.2891410293164\\
25	-50.2890801499844\\
30	-55.2890287639658\\
};
\addlegendentry{$\st$, $\Tt$=$8$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size =1.5pt, mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.289463400975208
-25	-3.101700984111667\\
-20	-6.308211054687329\\
-15	-10.455462411910844\\
-10	-15.2348338555142\\
-5	-19.9473832005295\\
0	-24.5480627566293\\
5	-29.0584674932908\\
10	-33.497035270826\\
15	-37.9612358372075\\
20	-42.630128557713\\
25	-47.4435725570186\\
30	-52.3643155751982\\
};
\addlegendentry{$\sth$, $\Tt$=$4$};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark size =1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.307986904320120\\
-25	-3.107118126507733\\
-20	-6.152008164297939\\
-15	-9.984527155293462\\
-10	-14.1084707646913\\
-5	-17.5918043352038\\
0	-20.2933252475602\\
5	-22.1996202411892\\
10	-23.2677667136668\\
15	-24.2709583024931\\
20	-25.0587994131842\\
25	-26.809761449675\\
30	-28.6409082434529\\
};
\addlegendentry{$\sth$, $\Tt$=$2$};

\addplot [color=mycolor3,dashed,line width=1.0pt,mark size =1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.461658989234515\\
-25	-3.258790191403453\\
-20	-6.215927122899294\\
-15	-9.617642722650873\\
-10	-12.680036200332\\
-5	-14.2698710524526\\
0	-15.2687667738733\\
5	-15.682308765562\\
10	-15.6106698490122\\
15	-15.5025466890048\\
20	-15.5703670747657\\
25	-15.6707405200663\\
30	-15.4176686215269\\
};
\addlegendentry{$\sth$, $\Tt$=$1$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/NMSEvsRho_SingleColumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
%[%trim axis left,trim axis right]

\begin{axis}[%
%width=0.55\columnwidth,
%height=0.25\columnwidth,
width=0.3825\columnwidth,
height=0.19125\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=20,
xlabel={Pilot transmition energy $\PilotEnergy$ (dB)},
ymin=-50,
ymax=0,
ylabel={Average normalized MSE (dB)},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
ytick={-50,-40,-30,-20,-10,0}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-30	-0.132675056261493\\
-25 	-0.351362841966601\\
-20 	-1.197682976826604\\
-15 	-3.040719647757064\\
-10	-6.47480051403672\\
-5		-10.714655593915\\
0		-15.4354407921847\\
5		-20.3424104803166\\
10		-25.3132892192706\\
15		-30.3041221638664\\
20		-35.3012423175386\\
25		-40.3002245028422\\
30		-45.2999255360501\\
};
\addlegendentry{$\so$, $\Tt$=$64$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size =2.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.277885860354022\\
-25	-3.092017354599726\\
-20	-6.326552289904299\\
-15	-10.544903685921332\\
-10	-15.4299411742539\\
-5	-20.3353425637194\\
0	-25.3035801190752\\
5	-30.2935854896474\\
10	-35.2906254200734\\
15	-40.2894582781663\\
20	-45.2891410293164\\
25	-50.2890801499844\\
30	-55.2890287639658\\
};
\addlegendentry{$\st$, $\Tt$=$8$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size =1.5pt, mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.289463400975208
-25	-3.101700984111667\\
-20	-6.308211054687329\\
-15	-10.455462411910844\\
-10	-15.2348338555142\\
-5	-19.9473832005295\\
0	-24.5480627566293\\
5	-29.0584674932908\\
10	-33.497035270826\\
15	-37.9612358372075\\
20	-42.630128557713\\
25	-47.4435725570186\\
30	-52.3643155751982\\
};
\addlegendentry{$\sth$, $\Tt$=$4$};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark size =1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.307986904320120\\
-25	-3.107118126507733\\
-20	-6.152008164297939\\
-15	-9.984527155293462\\
-10	-14.1084707646913\\
-5	-17.5918043352038\\
0	-20.2933252475602\\
5	-22.1996202411892\\
10	-23.2677667136668\\
15	-24.2709583024931\\
20	-25.0587994131842\\
25	-26.809761449675\\
30	-28.6409082434529\\
};
\addlegendentry{$\sth$, $\Tt$=$2$};

\addplot [color=mycolor3,dashed,line width=1.0pt,mark size =1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-30	-1.461658989234515\\
-25	-3.258790191403453\\
-20	-6.215927122899294\\
-15	-9.617642722650873\\
-10	-12.680036200332\\
-5	-14.2698710524526\\
0	-15.2687667738733\\
5	-15.682308765562\\
10	-15.6106698490122\\
15	-15.5025466890048\\
20	-15.5703670747657\\
25	-15.6707405200663\\
30	-15.4176686215269\\
};
\addlegendentry{$\sth$, $\Tt$=$1$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/RateVsM_N=32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}%[%trim axis left,trim axis right]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
ylabel shift={6pt},
xmin=8,
xmax=256,
xminorticks=true,
xlabel={Number of BS antenna elements $\Nb$},
ymin=0,
ymax=25,
ylabel={Maximum spectral efficiency (bits/use)},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
%xtick={8,10,16,20,30,32,40,50,60,64,70,80,90,100,110,120,128,130,140,150,160,170,180,190,200,210,220,230,240,250,256},
%xticklabels = {8,{},16,{},{},32,{},{},{},64,{},{},{},{},{},{},128,{},{},{},{},{},{},{},{},{},{},{},{},{},256}
xtick={8,16,32,64,128,256},
xticklabels = {8,16,32,64,128,256}
]

%\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.248958316806788\\
%8	0.322910797182452\\
%16	0.747972558653446\\
%32	1.50924647728745\\
%64	2.70037981818098\\
%128	4.38461352316848\\
%};\addlegendentry{$\so$};
%\addplot [color=mycolor2,solid,line width=1.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.241429794760079\\
%8	0.527915116797682\\
%16	0.918815369011165\\
%32	1.68629335152105\\
%64	2.89618552896489\\
%128	4.6257556450509\\
%};\addlegendentry{$\st$};
%%\addplot [color=mycolor1,solid,forget plot]
%%  table[row sep=crcr]{%
%%4	0.235279169933261\\
%%8	0.481915711640113\\
%%16	0.894983106165478\\
%%32	1.68515454600392\\
%%64	2.91174534430846\\
%%128	4.68675910838068\\
%%};
%\addplot [color=mycolor3,dashed,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.234567180362657\\
%8	0.448419455723626\\
%16	0.92144670086702\\
%32	1.76007111983161\\
%64	3.06778927013539\\
%128	4.89744192995251\\
%};\addlegendentry{$\sth, \Tt=1$};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4	0.717717987737343\\
8	1.44138624156558\\
16	2.80753928993106\\
32	4.71596081075566\\
64	7.16628526424009\\
128	10.1832111689177\\
256	13.451364385344633\\
};\addlegendentry{$\so$};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	1.5561252225457\\
8	2.82855840145537\\
16	5.01973321255768\\
32	8.14922783196835\\
64	12.3657839187741\\
128	17.3978001083964\\
256 22.932322789515176\\
};\addlegendentry{$\st$};
%\addplot [color=mycolor3,solid,forget plot]
%  table[row sep=crcr]{%
%4	1.5827395611907\\
%8	2.86955253822054\\
%16	5.08683685416908\\
%32	8.24408101750914\\
%64	12.5559421546522\\
%128	17.7589373181441\\
%};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.975444737497424\\
8	2.12164748689817\\
16	4.31590503885746\\
32	7.6878620549646\\
64	12.2247977154297\\
128	17.7594668164763\\
256 23.580519140699707\\
};\addlegendentry{$\sth, \Tt=1$};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/RateVsM_N=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}%[%trim axis left,trim axis right]

\begin{axis}[%
width=\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=128,
xminorticks=true,
xlabel={Number of BS antenna elements $\Nb$},
ymode=log,
ymin=0,
ymax=5,
ylabel={Average sum-rate (bit/use)},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
xtick={8,10,16,20,30,32,40,50,60,64,70,80,90,100,110,120,128},
xticklabels = {8,{},16,{},{},32,{},{},{},64,{},{},{},{},{},{},128}
]

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
4	0.248958316806788\\
8	0.322910797182452\\
16	0.747972558653446\\
32	1.50924647728745\\
64	2.70037981818098\\
128	4.38461352316848\\
};\addlegendentry{$\so$};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.241429794760079\\
8	0.527915116797682\\
16	0.918815369011165\\
32	1.68629335152105\\
64	2.89618552896489\\
128	4.6257556450509\\
};\addlegendentry{$\st$};
%\addplot [color=mycolor1,solid,forget plot]
%  table[row sep=crcr]{%
%4	0.235279169933261\\
%8	0.481915711640113\\
%16	0.894983106165478\\
%32	1.68515454600392\\
%64	2.91174534430846\\
%128	4.68675910838068\\
%};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.234567180362657\\
8	0.448419455723626\\
16	0.92144670086702\\
32	1.76007111983161\\
64	3.06778927013539\\
128	4.89744192995251\\
};\addlegendentry{$\sth, \Tt=1$};
%\addplot [color=mycolor1,solid,line width=1.0pt,mark size=1.5pt,mark=*,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.717717987737343\\
%8	1.44138624156558\\
%16	2.80753928993106\\
%32	4.71596081075566\\
%64	7.16628526424009\\
%128	10.1832111689177\\
%};\addlegendentry{$\so$};
%\addplot [color=mycolor2,solid,line width=1.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%4	1.5561252225457\\
%8	2.82855840145537\\
%16	5.01973321255768\\
%32	8.14922783196835\\
%64	12.3657839187741\\
%128	17.3978001083964\\
%};\addlegendentry{$\st$};
%%\addplot [color=mycolor3,solid,forget plot]
%%  table[row sep=crcr]{%
%%4	1.5827395611907\\
%%8	2.86955253822054\\
%%16	5.08683685416908\\
%%32	8.24408101750914\\
%%64	12.5559421546522\\
%%128	17.7589373181441\\
%%};
%\addplot [color=mycolor3,dashed,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.975444737497424\\
%8	2.12164748689817\\
%16	4.31590503885746\\
%32	7.6878620549646\\
%64	12.2247977154297\\
%128	17.7594668164763\\
%};\addlegendentry{$\sth, \Tt=1$};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/RhoVsM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[trim axis right]

\begin{axis}[%
width=0.85\columnwidth,
height=0.435\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=8,
xmax=128,
xminorticks=true,
xlabel={Number of BS antenna elements $\Nb$},
ylabel shift={-2pt},
ymin=0,
ymax=0.45,
ylabel={Normalized optimal pilot energy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,legend columns=2},
ytick={0,0.1,0.2,0.3,0.4,0.45},
%xtick={8,10,16,20,30,32,40,50,60,64,70,80,90,100,110,120,128},
%xticklabels = {8,{},16,{},{},32,{},{},{},64,{},{},{},{},{},{},128}
xtick={8,16,32,64,128},
xticklabels = {8,16,32,64,128}
]
%%%%%% Legends %%%%%%%%%%%%%%%%
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
4	0.174107037757454\\
};\addlegendentry{$\so$};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.174107037757454\\
};\addlegendentry{$\Nu=32$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
4	0.145634847750124\\
};\addlegendentry{$\st$};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.174107037757454\\
};\addlegendentry{$\Nu=4$};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
4	0.145634847750124\\
};\addlegendentry{$\sth$};
\addplot [color=white,solid]
  table[row sep=crcr]{%
4	0.145634847750124\\
};\addlegendentry{\hspace{-10mm}, $\Tt=1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor1,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.174107037757454\\
8	0.248838954136854\\
16	0.190367074884342\\
32	0.145634847750124\\
64	0.133195574662462\\
128	0.111413745744046\\
};
%\addlegendentry{$\so$};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.145634847750124\\
8	0.101897438140199\\
16	0.101897438140199\\
32	0.101897438140199\\
64	0.0852338772792677\\
128	0.0652057229342861\\
};
%\addlegendentry{$\st$};

%\addplot [color=magenta,dashed,line width=1.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.145634847750124\\
%8	0.111413745744046\\
%16	0.111413745744046\\
%32	0.101897438140199\\
%64	0.0779537002325196\\
%128	0.0779537002325196\\
%};
%\addlegendentry{sth (Tt=4) , N = 4};

\addplot [color=mycolor3,dashed,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.0223346726631486\\
8	0.041726135425828\\
16	0.0381621340794936\\
32	0.0291948415442296\\
64	0.0291948415442296\\
128	0.0223346726631486\\
};
%\addlegendentry{$\sth(\Tt=1)$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.355648030622313\\
8	0.355648030622313\\
16	0.297487956026606\\
32	0.272078282569504\\
64	0.248838954136854\\
128	0.248838954136854\\
};
%\addlegendentry{so, N = 32};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.145634847750124\\
8	0.121818791201012\\
16	0.111413745744046\\
32	0.0852338772792677\\
64	0.0852338772792677\\
128	0.0852338772792677\\
};
%\addlegendentry{st, N = 32};

%\addplot [color=magenta,solid,line width=1.0pt,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%4	0.133195574662462\\
%8	0.133195574662462\\
%16	0.111413745744046\\
%32	0.101897438140199\\
%64	0.0779537002325196\\
%128	0.0779537002325196\\
%};
%\addlegendentry{sth (Tt=4) , N = 32};

\addplot [color=mycolor3,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.0498837602969998\\
8	0.0652057229342861\\
16	0.041726135425828\\
32	0.041726135425828\\
64	0.0381621340794936\\
128	0.0381621340794936\\
};
%\addlegendentry{sth (Tt=1), N = 32};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SumRatevsPilotEnergy_M=128_N=32_L=4_rho=01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}%[trim axis left]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
ylabel={Spectral efficiency (bits/use)},
xlabel={Normalized pilot energy $\bar{\rho}_{\tau}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.00589185015308965\\
0.0223571428571429	0.122746344763532\\
0.0437142857142857	0.21954987174333\\
0.0650714285714286	0.300526266177268\\
0.0864285714285714	0.368740989601247\\
0.107785714285714	0.426471004885234\\
0.129142857142857	0.475441537933831\\
0.1505	0.516982473953836\\
0.171857142857143	0.552134529017689\\
0.193214285714286	0.581723076462786\\
0.214571428571429	0.606410586117223\\
0.235928571428571	0.626734587913945\\
0.257285714285714	0.64313563167633\\
0.278642857142857	0.655978202844175\\
0.3	0.665566593528989\\
0.4167	0.670095768893336\\
0.53335	0.610708785598478\\
0.65	0.502657192302735\\
0.76665	0.357616859741892\\
0.8833	0.186998193866388\\
1	0\\
};
\addlegendentry{$\so$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.0664035444653485\\
0.0223571428571429	0.844904782175536\\
0.0437142857142857	1.15313764076512\\
0.0650714285714286	1.30637662331933\\
0.0864285714285714	1.38944675049001\\
0.107785714285714	1.43475030534566\\
0.129142857142857	1.45734476424228\\
0.1505	1.46517896314811\\
0.171857142857143	1.46284543067314\\
0.193214285714286	1.453182865093\\
0.214571428571429	1.43804051978078\\
0.235928571428571	1.41867486961646\\
0.257285714285714	1.39596961912235\\
0.278642857142857	1.37056449869235\\
0.3	1.34293411505807\\
0.4167	1.16509851465912\\
0.53335	0.959173356136063\\
0.65	0.73594319480405\\
0.76665	0.500044366112424\\
0.8833	0.25387965369218\\
1	0\\
};
\addlegendentry{$\st$};

%\addplot [color=mycolor3,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%0.001	0.0656715853614163\\
%0.0223571428571429	0.833393799591572\\
%0.0437142857142857	1.15110017872445\\
%0.0650714285714286	1.31259951066931\\
%0.0864285714285714	1.40155667781739\\
%0.107785714285714	1.45087422875383\\
%0.129142857142857	1.4761218023754\\
%0.1505	1.48562229288551\\
%0.171857142857143	1.48422922208581\\
%0.193214285714286	1.47496445970333\\
%0.214571428571429	1.45980829834704\\
%0.235928571428571	1.44011307829088\\
%0.257285714285714	1.41683423032928\\
%0.278642857142857	1.39066632104416\\
%0.3	1.36212674811917\\
%0.4167	1.17796647655337\\
%0.53335	0.965409992532312\\
%0.65	0.736896875336849\\
%0.76665	0.498229697682419\\
%0.8833	0.252849595304425\\
%1	0\\
%};
%\addlegendentry{$\sth$, $\Tt = \Np$};

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.281999746404988\\
0.0223571428571429	1.52076921578525\\
0.0437142857142857	1.66805241845797\\
0.0650714285714286	1.70661983371895\\
0.0864285714285714	1.71137584939533\\
0.107785714285714	1.70102011361668\\
0.129142857142857	1.68244352498748\\
0.1505	1.65878356912684\\
0.171857142857143	1.63167746346394\\
0.193214285714286	1.60206632095221\\
0.214571428571429	1.57053221954601\\
0.235928571428571	1.53745676216594\\
0.257285714285714	1.50310247079742\\
0.278642857142857	1.46765753687405\\
0.3	1.43126182779915\\
0.4167	1.21940494059938\\
0.53335	0.991687844870363\\
0.65	0.75308005525213\\
0.76665	0.507161698750139\\
0.8833	0.256945016357152\\
1	0\\
};
\addlegendentry{$\sth$, $\Tt = 1$};

\addplot [color=mycolor1,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.4167	0.670095768893336\\
};

\addplot [color=mycolor2,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.1505	1.46517896314811\\
};

%\addplot [color=mycolor3,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
%  table[row sep=crcr]{%
%0.1505	1.48562229288551\\
%};

\addplot [color=mycolor3,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.0864285714285714	1.71137584939533\\
};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SumRatevsPilotEnergy_M=128_N=32_L=4_rho=05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}%[trim axis left]

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=8,
ylabel shift={4pt},
ylabel={Spectral efficiency (bits/use)},
xlabel={Normalized pilot energy $\bar{\rho}_{\tau}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
xtick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.102881805587576\\
0.0223571428571429	1.39500052107175\\
0.0437142857142857	2.18512719360702\\
0.0650714285714286	2.7091874403642\\
0.0864285714285714	3.07492641064874\\
0.107785714285714	3.33850948820724\\
0.129142857142857	3.5320547865315\\
0.1505	3.67523052051097\\
0.171857142857143	3.78073074651654\\
0.193214285714286	3.85709458302949\\
0.214571428571429	3.91026013282616\\
0.235928571428571	3.94446963107\\
0.257285714285714	3.96282137543708\\
0.278642857142857	3.96761952644452\\
0.3	3.96060326646176\\
0.4167	3.75940222550332\\
0.53335	3.34365266009935\\
0.65	2.74672880805807\\
0.76665	1.98238985017576\\
0.8833	1.06531292202516\\
1	0\\
};\addlegendentry{$\so$};
\addplot  [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.993105938197107\\
0.0223571428571429	5.76570842267866\\
0.0437142857142857	6.43205673849309\\
0.0650714285714286	6.62731419442631\\
0.0864285714285714	6.67386218810293\\
0.107785714285714	6.65466454103708\\
0.129142857142857	6.60062508867843\\
0.1505	6.52581759634527\\
0.171857142857143	6.43751953072205\\
0.193214285714286	6.3398337770689\\
0.214571428571429	6.23521850871968\\
0.235928571428571	6.12521089739368\\
0.257285714285714	6.01080017162719\\
0.278642857142857	5.89263337083087\\
0.3	5.77113520686405\\
0.4167	5.0563611746647\\
0.53335	4.2580248177982\\
0.65	3.36546336156744\\
0.76665	2.36440035942154\\
0.8833	1.24307461469267\\
1	0\\
};\addlegendentry{$\st$};
%\addplot [color=mycolor3,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%0.001	0.981485559243657\\
%0.0223571428571429	5.78611807453097\\
%0.0437142857142857	6.49184788644857\\
%0.0650714285714286	6.70865577208334\\
%0.0864285714285714	6.76936593380159\\
%0.107785714285714	6.76042604709529\\
%0.129142857142857	6.71419250607204\\
%0.1505	6.64544502458685\\
%0.171857142857143	6.56183992106616\\
%0.193214285714286	6.46769620132641\\
%0.214571428571429	6.36559925162681\\
%0.235928571428571	6.25716149625777\\
%0.257285714285714	6.14341572168503\\
%0.278642857142857	6.02503290185598\\
%0.3	5.90244982856033\\
%0.4167	5.16662629889047\\
%0.53335	4.32394196625189\\
%0.65	3.37436407018526\\
%0.76665	2.32764542823808\\
%0.8833	1.20938246349928\\
%1	0\\
%};\addlegendentry{$\sth$, $\Tt = \Np$};
\addplot  [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	3.11511040835864\\
0.0223571428571429	7.04394134871339\\
0.0437142857142857	7.14741838435325\\
0.0650714285714286	7.10823100046832\\
0.0864285714285714	7.02890542502576\\
0.107785714285714	6.93186670022834\\
0.129142857142857	6.82492710075844\\
0.1505	6.711545128305\\
0.171857142857143	6.59349944585966\\
0.193214285714286	6.47180314735853\\
0.214571428571429	6.34707615452018\\
0.235928571428571	6.21971698312893\\
0.257285714285714	6.08998977556749\\
0.278642857142857	5.95807179857061\\
0.3	5.82408098766123\\
0.4167	5.05728466264029\\
0.53335	4.23020129604206\\
0.65	3.33156677735292\\
0.76665	2.34347277382453\\
0.8833	1.24212197718373\\
1	0\\
};\addlegendentry{$\sth$, $\Tt = 1$};
\addplot[color=mycolor1,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.278642857142857	3.96761952644452\\
};
\addplot [color=mycolor2,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.0864285714285714	6.67386218810293\\
};
%\addplot [color=mycolor3,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
%  table[row sep=crcr]{%
%0.0864285714285714	6.76936593380159\\
%};
\addplot [color=mycolor3,only marks,mark size=1.5pt,mark=o,mark options={thick,solid}]
  table[row sep=crcr]{%
0.0437142857142857	7.14741838435325\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SumRatevsPilotEnergy_rho=1_M=128_N=32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30588,0.39608,0.58039}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[%
trim axis left,trim axis right
]

\begin{axis}[%
width=0.38\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\PilotEnergy$ (\%)},
ymin=0,
ymax=12,
ylabel={Average sum-rate (bit / channel use)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001	2.69946947315915\\
0.00125892541179417	3.14579432189206\\
0.00158489319246111	3.61517036498584\\
0.00199526231496888	4.15893352857154\\
0.00251188643150958	4.74805473789901\\
0.00316227766016838	5.37113363158102\\
0.00398107170553497	6.0272942219849\\
0.00501187233627272	6.65808306287992\\
0.00630957344480193	7.31039329289624\\
0.00794328234724281	7.93778655707793\\
0.01	8.5991197573353\\
0.0125892541179417	9.23684368347378\\
0.0158489319246111	9.72389532910135\\
0.0199526231496888	10.1990200262356\\
0.0251188643150958	10.6420588055913\\
0.0316227766016838	10.8422561531885\\
0.0398107170553497	10.8536975376665\\
0.0501187233627272	11.0805393626176\\
0.0630957344480193	11.2257925105004\\
0.0794328234724281	11.2122127508904\\
0.1	11.3433248019901\\
0.125892541179417	11.2256435514525\\
0.158489319246111	11.0320453062532\\
0.199526231496888	10.6447428848953\\
0.251188643150958	10.1913125259799\\
0.316227766016838	9.53148315051173\\
0.398107170553497	8.90573847510265\\
0.501187233627272	7.72830203287252\\
0.630957344480193	6.24297105623608\\
0.794328234724281	3.84964135985199\\
1	0\\
};
\addlegendentry{data1};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.689617196400512\\
0.00125892541179417	1.01986807389577\\
0.00158489319246111	1.37211355571594\\
0.00199526231496888	1.95040895333621\\
0.00251188643150958	2.62276876238359\\
0.00316227766016838	3.42845238833092\\
0.00398107170553497	4.31895647955023\\
0.00501187233627272	5.19454081411788\\
0.00630957344480193	6.15499012110463\\
0.00794328234724281	7.07084371934441\\
0.01	7.99246639720891\\
0.0125892541179417	8.87833759239578\\
0.0158489319246111	9.44888846942992\\
0.0199526231496888	10.0676473585091\\
0.0251188643150958	10.6823405514052\\
0.0316227766016838	10.9226711019567\\
0.0398107170553497	10.9086918842632\\
0.0501187233627272	11.2158433662243\\
0.0630957344480193	11.3221378986924\\
0.0794328234724281	11.2996794489341\\
0.1	11.5015331126431\\
0.125892541179417	11.3445045821053\\
0.158489319246111	11.1740616643838\\
0.199526231496888	10.771022794986\\
0.251188643150958	10.3129731155459\\
0.316227766016838	9.63522746131591\\
0.398107170553497	8.99747773527223\\
0.501187233627272	7.8000479225045\\
0.630957344480193	6.29263161166817\\
0.794328234724281	3.87088232963247\\
1	0\\
};
\addlegendentry{data2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.318394114664394\\
0.00125892541179417	0.389329018578268\\
0.00158489319246111	0.487208324363579\\
0.00199526231496888	0.583057000280276\\
0.00251188643150958	0.702737897886954\\
0.00316227766016838	0.844333473741605\\
0.00398107170553497	1.01026803226662\\
0.00501187233627272	1.20698145968519\\
0.00630957344480193	1.41813395089617\\
0.00794328234724281	1.65747546708294\\
0.01	1.91698147437693\\
0.0125892541179417	2.21993403933875\\
0.0158489319246111	2.5449896731574\\
0.0199526231496888	2.91438633452262\\
0.0251188643150958	3.33805745419589\\
0.0316227766016838	3.761886221019\\
0.0398107170553497	4.16296136816568\\
0.0501187233627272	4.65908983381375\\
0.0630957344480193	5.20816899030981\\
0.0794328234724281	5.62298706149837\\
0.1	6.12453255256229\\
0.125892541179417	6.45255905838981\\
0.158489319246111	6.75940629594639\\
0.199526231496888	6.84719632619754\\
0.251188643150958	6.8854060154829\\
0.316227766016838	6.73029616937724\\
0.398107170553497	6.53457742453918\\
0.501187233627272	5.85715626367761\\
0.630957344480193	4.97022524118732\\
0.794328234724281	3.29042058038565\\
1	0\\
};
\addlegendentry{data3};

\end{axis}
\end{tikzpicture}%
